Competition Complexity in Multi-Item Auctions: Beyond VCG and Regularity

We quantify the value of the monopoly's bargaining power in terms of competition complexity--that is, the number of additional bidders the monopoly must attract in simple auctions to match the expected revenue of the optimal mechanisms (c.f., Bulow and Klemperer, 1996, Eden et al., 2017)--within the setting of multi-item auctions. We show that for simple auctions that sell items separately, the competition complexity is $\Theta(\frac{n}{\alpha})$ in an environment with $n$ original bidders under the slightly stronger assumption of $\alpha$-strong regularity, in contrast to the standard regularity assumption in the literature, which requires $\Omega(n \cdot \ln \frac{m}{n})$ additional bidders (Feldman et al., 2018). This significantly reduces the value of learning the distribution to design the optimal mechanisms, especially in large markets with many items for sale. For simple auctions that sell items as a grand bundle, we establish a constant competition complexity bound in a single-bidder environment when the number of items is small or when the value distribution has a monotone hazard rate. Some of our competition complexity results also hold when we compete against the first best benchmark (i.e., optimal social welfare).

==> fig-bspa-3-cases.tex <==
\begin{figure} 
\begin{center}
\begin{tikzpicture}

% Case 1
\draw (2,-1) node[anchor=south] {Case 1};
\foreach \x in {0,1,2,3} \foreach \y in {0,1,2} \draw (\x,\y) rectangle (\x+1,\y+1);
\node at (0.5,2.5) {x};
\node at (0.5,1.5) {x};
\node at (0.5,0.5) {x};

% Case 2
\begin{scope}[xshift=5cm]
\draw (2,-1)  node[anchor=south] {Case 2};
\foreach \x in {0,1,2,3} \foreach \y in {0,1,2} \draw (\x,\y) rectangle (\x+1,\y+1);
\node at (1.5,2.5) {x};
\node at (2.5,2.5) {x};
\node at (0.5,1.5) {x};
\node at (1.5,1.5) {x};
\node at (0.5,0.5) {x};
\node at (2.5,0.5) {x};
\end{scope}

% Case 3
\begin{scope}[yshift=-5cm]
\draw (2,-1)  node[anchor=south] {Case 3};
\foreach \x in {0,1,2,3} \foreach \y in {0,1,2} \draw (\x,\y) rectangle (\x+1,\y+1);
\node at (0.5,2.5) {x};
\node at (1.5,2.5) {x};
\node at (0.5,1.5) {x};
\node at (1.5,1.5) {x};
\node at (2.5,0.5) {x};
\node at (3.5,0.5) {x};
\end{scope}

% Case 4
\begin{scope}[xshift=5cm,yshift=-5cm]
\draw (2,-1)  node[anchor=south] {Case 4};
\foreach \x in {0,1,2,3} \foreach \y in {0,1,2} \draw (\x,\y) rectangle (\x+1,\y+1);
\node at (0.5,2.5) {x};
\node at (1.5,2.5) {x};
\node at (0.5,1.5) {x};
\node at (2.5,1.5) {x};
\node at (2.5,0.5) {x};
\node at (3.5,0.5) {x};

%\foreach \x in {0,1,2,3} \foreach \y in {0,1,2} \draw (\x,\y) rectangle (\x+1,\y+1);
\end{scope}

\end{tikzpicture}
\end{center}
\caption{Illustration of the four cases in \Cref{prop:cc_bspa_m_3}, "x" represent the position of first/second row order statistics. Case 1: there are three "x" in a column; Case 2: there exists a unique column without "x"; Case 3: there is a $4 \times 4$ sub-grid with "x"; Case 4: remaining configurations. } \label{fig:bspa_m_3_cases}
\end{figure}



==> fig-eqr-example.tex <==
\begin{tikzpicture}

\begin{axis}[
    axis lines = middle,  % Draw the axis lines through the middle
    xlabel = {$m$},  % Label for the x-axis
    ylabel = {Rev},  % Label for the y-axis
    % legend style = {at={(0.5,-0.1)}, anchor=north, legend columns=1},  % Legend below the plot
    legend style = {at={(0.15,1)}, anchor=north west, draw=none, fill=none, font=\small},  % Adjusted legend position
    % legend style = {at={(0,1)}, anchor=north west, draw=none, fill=none, font=\small},  % Position and style of legend
    xtick = {0,1,40},  % Set the x-axis ticks manually
    xmin = 0, xmax = 40,  % Set the x-axis range to ensure ticks display correctly
    ytick = {0},
    yticklabels={0},
    width=8cm,  % Set the width of the plot
    height=6cm   % Set the height of the plot
]

% Draw the smooth curve and label it in the legend
\addplot[thick, smooth, black, line width=0.5mm] coordinates {(1, 1.0)
(2, 3.012947383862324)
(3, 5.483601519090033)
(4, 8.317515418506876)
(5, 11.420878407350248)
(6, 14.758202866711029)
(7, 18.151767411958993)
(8, 21.813510361237416)
(9, 25.492280624779234)
(10, 29.19104440326029)
(11, 33.43906639818819)
(12, 37.29547812629904)
(13, 41.02385281190555)
(14, 45.47856788630751)
(15, 49.704338401395)
(16, 53.85566247993715)
(17, 58.32759388004927)
(18, 62.87953555029362)
(19, 67.3116806491388)
(20, 72.23996611794003)
(21, 76.43897167021542)
(22, 81.65873569716729)
(23, 85.81135045224627)
(24, 90.68077063403656)
(25, 95.42982224021891)
(26, 99.85016136229808)
(27, 104.99598030720063)
(28, 109.8075086856517)
(29, 115.06339039214416)
(30, 119.69528539880856)
(31, 124.84953307685193)
(32, 129.79473481519108)
(33, 134.89788075604483)
(34, 140.37071487755782)
(35, 145.2273885806756)
(36, 150.3123656861908)
(37, 155.00871588227452)
(38, 160.3426105345174)
(39, 165.5524318370346)
(40, 171.22839482852123)};
\addlegendentry{$\cdw_1$}  % Add a legend entry for the curve

% Draw the smooth curve and label it in the legend
\addplot[thick, smooth, blue, line width=0.5mm] coordinates {(1, 3.012466614637677)
(2, 5.843250929723265)
(3, 9.131933310222879)
(4, 12.701305197847732)
(5, 16.566017539705925)
(6, 20.609883891991426)
(7, 24.680907463311307)
(8, 28.856215035723903)
(9, 33.48410101734121)
(10, 37.68284101396826)
(11, 42.18913878842266)
(12, 46.803752073834985)
(13, 51.549045897766554)
(14, 56.271714173472375)
(15, 61.37575927673981)
(16, 66.36978000586049)
(17, 70.94053302299204)
(18, 76.23634721816038)
(19, 81.27955760932825)
(20, 86.69185602759669)
(21, 91.60328276461311)
(22, 97.32186727034758)
(23, 102.52087635320716)
(24, 107.40759279305732)
(25, 113.05437751085661)
(26, 119.10540892798478)
(27, 123.7965871413247)
(28, 129.91290397503204)
(29, 134.95234058257967)
(30, 140.91589161277585)
(31, 146.68155062133476)
(32, 151.34768318351496)
(33, 157.4636133573102)
(34, 163.5976455401868)
(35, 168.88341808293123)
(36, 174.32749050337003)
(37, 179.9733432221052)
(38, 186.10297475991442)
(39, 191.70832561074934)
(40, 197.76563853872)};
\addlegendentry{$\bspa_2$}  % Add a legend entry for the curve


% Draw the smooth curve and label it in the legend
\addplot[thick, smooth, red, line width=0.5mm] coordinates {(1, 4.993432874815371)
(2, 8.966709399069515)
(3, 12.915022233344695)
(4, 16.96786453850246)
(5, 20.900881604557025)
(6, 25.053129609669373)
(7, 29.00627303784104)
(8, 33.095651495151046)
(9, 37.00881327874097)
(10, 40.95717600393495)
(11, 45.0314294362327)
(12, 48.99412175090896)
(13, 52.88953454936329)
(14, 56.86843721942517)
(15, 61.1934857847612)
(16, 65.02781291185316)
(17, 69.18680170342093)
(18, 72.84615229007083)
(19, 76.93321449959087)
(20, 81.36180678005314)
(21, 84.82707045324031)
(22, 89.11269628632257)
(23, 93.12055171470773)
(24, 97.01412973278367)
(25, 100.90978081124598)
(26, 104.85701299440427)
(27, 108.66559226053971)
(28, 113.05209442761372)
(29, 117.12073477730019)
(30, 120.98618077011292)
(31, 125.06127057045263)
(32, 128.74389849839983)
(33, 132.93628686378995)
(34, 136.99933059644474)
(35, 141.16544180127795)
(36, 145.47213956460354)
(37, 148.87134303118856)
(38, 153.41191029611235)
(39, 156.8051002488904)
(40, 161.08947439018775)};
\addlegendentry{$\vcg_4$}  % Add a legend entry for the curve

\end{axis}

\end{tikzpicture}

==> fig-exp-example.tex <==
\begin{tikzpicture}

\begin{axis}[
    axis lines = middle,  % Draw the axis lines through the middle
    xlabel = {$m$},  % Label for the x-axis
    ylabel = {Rev},  % Label for the y-axis
    % legend style = {at={(0.5,-0.1)}, anchor=north, legend columns=1},  % Legend below the plot
    legend style = {at={(0.15,1)}, anchor=north west, draw=none, fill=none, font=\small},  % Adjusted legend position
    % legend style = {at={(0,1)}, anchor=north west, draw=none, fill=none, font=\small},  % Position and style of legend
    xtick = {0,1,40},  % Set the x-axis ticks manually
    xmin = 0, xmax = 40,  % Set the x-axis range to ensure ticks display correctly
    ytick = {0},
    yticklabels={0},
    width=8cm,  % Set the width of the plot
    height=6cm   % Set the height of the plot
]

% Draw the smooth curve and label it in the legend
\addplot[thick, smooth, black, line width=0.5mm] coordinates {
(1, 1.3682852097302007)
(2, 2.172469460764839)
(3, 3.0957404465251916)
(4, 4.018458798617175)
(5, 5.059263856399517)
(6, 5.997296618166068)
(7, 6.960127986147769)
(8, 8.028511635386536)
(9, 9.024327197268455)
(10, 10.0212144167913)
(11, 11.007457768128951)
(12, 12.024478328847515)
(13, 13.04964453030675)
(14, 14.03558156560873)
(15, 14.961461249550673)
(16, 15.975249541616588)
(17, 16.982974033976987)
(18, 18.053419340908)
(19, 19.076359829762463)
(20, 19.943719672632703)
(21, 20.856930084522002)
(22, 21.959405368124628)
(23, 22.959105508818308)
(24, 24.04648544048241)
(25, 24.94999767696281)
(26, 26.10489987009769)
(27, 26.974810113685653)
(28, 28.012447567467213)
(29, 28.959570281324314)
(30, 30.024468316363503)
(31, 31.01055906473247)
(32, 31.906424279737426)
(33, 32.98145651767206)
(34, 34.05655488699192)
(35, 34.99878747200814)
(36, 35.941567422954954)
(37, 36.961120421129564)
(38, 38.00231487359635)
(39, 39.039816577934644)
(40, 40.07786365643654)};
\addlegendentry{$\cdw_1$}  % Add a legend entry for the curve

% Draw the smooth curve and label it in the legend
\addplot[thick, smooth, blue, line width=0.5mm] coordinates {(1, 1.8539218460276783)
(2, 2.83962172951938)
(3, 3.822591812116968)
(4, 4.820208151274721)
(5, 5.8150972704153565)
(6, 6.843268893912943)
(7, 7.8066028468573645)
(8, 8.82354531845564)
(9, 9.814087278682214)
(10, 10.838193054995106)
(11, 11.801113731433198)
(12, 12.830983566884248)
(13, 13.826610557681349)
(14, 14.839531101902182)
(15, 15.791875405111746)
(16, 16.83381372419662)
(17, 17.80521309769748)
(18, 18.791887679515952)
(19, 19.84708854416819)
(20, 20.799507283556025)
(21, 21.813305554035736)
(22, 22.80312907803259)
(23, 23.780752855777212)
(24, 24.81187754205159)
(25, 25.81195121849545)
(26, 26.84692340877675)
(27, 27.82638197699361)
(28, 28.83234160759875)
(29, 29.748095762254664)
(30, 30.807969264318817)
(31, 31.81544301708546)
(32, 32.77452753414314)
(33, 33.891553463971256)
(34, 34.84092637391482)
(35, 35.84486727456337)
(36, 36.79513541595873)
(37, 37.75993776822781)
(38, 38.8458466527415)
(39, 39.783434288511955)
(40, 40.844127119606306)};
\addlegendentry{$\bspa_3$}  % Add a legend entry for the curve

% Draw the smooth curve and label it in the legend
\addplot[thick, smooth, blue, dashed, line width=0.5mm] coordinates {(1, 1.5108913819380843)
(2, 2.2631999564831737)
(3, 3.066834883098664)
(4, 3.8979441625581397)
(5, 4.769429491017126)
(6, 5.665543198041163)
(7, 6.517349768056321)
(8, 7.4327658335635105)
(9, 8.33947071435049)
(10, 9.261972729989822)
(11, 10.170044273458641)
(12, 11.055984069256311)
(13, 12.017066610817341)
(14, 12.944718759119507)
(15, 13.83041047770058)
(16, 14.763017406211613)
(17, 15.685535824748277)
(18, 16.61193717721951)
(19, 17.60163564681068)
(20, 18.445543785256753)
(21, 19.432914438969277)
(22, 20.33495781455149)
(23, 21.31236155667737)
(24, 22.249512748271428)
(25, 23.194814309643185)
(26, 24.20124444994268)
(27, 25.11206123304587)
(28, 26.079436698454312)
(29, 26.938461138949062)
(30, 27.91197211011441)
(31, 28.89466864807837)
(32, 29.74147029285811)
(33, 30.777366509748042)
(34, 31.74440993659137)
(35, 32.66950161367302)
(36, 33.634640471015516)
(37, 34.558326091529146)
(38, 35.53190950726476)
(39, 36.493505085837505)
(40, 37.48837354497289)};
\addlegendentry{$\bspa_2$}  % Add a legend entry for the curve


% Draw the smooth curve and label it in the legend
\addplot[thick, smooth, red, line width=0.5mm] coordinates {(1, 2.0956587414894927)
(2, 3.1727196838935123)
(3, 4.254231031337463)
(4, 5.332414836279613)
(5, 6.433602663399976)
(6, 7.529883811015701)
(7, 8.58419124445429)
(8, 9.658456171693329)
(9, 10.751641159730502)
(10, 11.84036760876)
(11, 12.886542607963072)
(12, 14.006424086629202)
(13, 15.116509885085401)
(14, 16.196480549097885)
(15, 17.234985815344768)
(16, 18.284963274928245)
(17, 19.439392708398934)
(18, 20.49862518790427)
(19, 21.59700116423063)
(20, 22.653979045202014)
(21, 23.75969969993831)
(22, 24.82372477928131)
(23, 25.85032469450051)
(24, 27.0262648035682)
(25, 28.12704112276007)
(26, 29.177698035432996)
(27, 30.231996519844888)
(28, 31.380917132062784)
(29, 32.383230216374045)
(30, 33.51430316228393)
(31, 34.56263228206498)
(32, 35.649533239661)
(33, 36.788922294595245)
(34, 37.911759937795836)
(35, 38.945113418829486)
(36, 39.95965008207006)
(37, 41.021068020533455)
(38, 42.17255273925109)
(39, 43.231338097563714)
(40, 44.3935623774543)};
\addlegendentry{$\vcg_4$}  % Add a legend entry for the curve

% Draw the smooth curve and label it in the legend
\addplot[thick, smooth, red, dashed, line width=0.5mm] coordinates {(1, 1.8539218460276783)
(2, 2.675215506081067)
(3, 3.500354203945881)
(4, 4.330796765550376)
(5, 5.1635957200906875)
(6, 6.017872965369171)
(7, 6.817183458393404)
(8, 7.669109193811497)
(9, 8.495468508017701)
(10, 9.332782469593745)
(11, 10.15352606311076)
(12, 11.019070185047877)
(13, 11.844490195234796)
(14, 12.69755954889937)
(15, 13.473564522388742)
(16, 14.320089176533976)
(17, 15.14337058667299)
(18, 15.999068557025486)
(19, 16.847416595549777)
(20, 17.668815092770014)
(21, 18.480075183355435)
(22, 19.320951196898378)
(23, 20.127089884796685)
(24, 21.00309870446764)
(25, 21.859214942152438)
(26, 22.695879734855307)
(27, 23.495282749342213)
(28, 24.38804899489288)
(29, 25.09488163240524)
(30, 26.007808841380452)
(31, 26.787441823873934)
(32, 27.641026598319876)
(33, 28.5218457380169)
(34, 29.418831977305086)
(35, 30.189601107346213)
(36, 30.98446679512331)
(37, 31.798684182378604)
(38, 32.68439233392313)
(39, 33.48931541868708)
(40, 34.377977378711556)};
\addlegendentry{$\vcg_3$}  % Add a legend entry for the curve

\end{axis}

\end{tikzpicture}

==> fig-mechanism-diagram.tex <==
\begin{tikzpicture}[scale = 1.5,every node/.style={font=\small}]


    \fill[red, fill opacity = 0.05] (5.4,-0.5) -- (0.6, -0.5) -- (-1.9, 0.6) -- (-1.9, 1.75) -- (5.4, 1.75) -- cycle;

    \fill[red, fill opacity = 0.025] (5.4,-0.5) -- (0.6, -0.5) -- (-1.9, 0.6) -- (-1.9, 2.9) -- (5.4, 2.9) -- cycle;
    
    \fill[blue, fill opacity = 0.05] (-5.0,-0.5) -- (-0.6, -0.5) -- (1.9, 0.6) -- (1.9, 2.9) -- (-5.0, 2.9) -- cycle;

    % \node(thm1a) at (-3., 2.5) {adding $\Theta(\frac{n}{\alpha})$ bidders};
    % \node(thm1b) at (-3., 2.25) {$\alpha$-regular, $n\geq 1$, $m\geq 1$};
    % \node(thm1a) at (-3., 2.25) {$\Theta(\frac{n}{\alpha})$ additional bidders};
    \node(thm1a) at (-3.6, 2.25) {$\vcg_{n + \Theta(\frac{n}{\alpha})} \geq \wel_{n}$};
    \node(thm1b) at (-3.6, 2.55) {$\alpha$-regular, $n\geq 1$, $m\geq 1$};
    \node(thm1c) at (-3.6, 2) {[\Cref{thm:intro:vcg:alpha-regular}]};

    % \node(thm2a) at (3.25, 2.25) {adding $3$ bidders};
    \node(thm2a) at (3.85, 2.25) {$\bspa_{4} \geq \wel_1$};
    \node(thm2b) at (3.85, 2.5) {MHR, $n = 1$, $m\geq 1$};
    \node(thm2c) at (3.85, 2) {[\Cref{thm:intro:bspa:mhr}]};

    % \node(thm3a) at (3.25, 1.6) {adding $3$ bidders};
    % \node(thm3b) at (3.25, 1.35) {regular, $n = 1$, $m = 3$};
    \node(thm3a) at (3.85, 1.35) {$\bspa_{1 + m} \geq \cdw_1$};
    \node(thm3b) at (3.85, 1.6) {regular, $n = 1$, $m \in \{2, 3\}$};
    \node(thm3c) at (3.85, 1.15) {[\Cref{thm:intro:bspa:regular:3 items}]};
    

    % \node(thm4a) at (3.25, 0.8) {adding $1$ bidders, $\frac{1}{48}$-approx.};
    % \node(thm4b) at (3.25, 0.55) {regular, $n = 1$, $m \geq 1$};
    \node(thm4a) at (3.85, 0.55) {$48\cdot \bspa_{2} \geq \rev_{1}$};
    \node(thm4b) at (3.85, 0.8) {regular, $n = 1$, $m \geq 1$};
    \node(thm4c) at (3.85, 0.3) {[\Cref{thm:intro:bspa:regular:adding one bidder}]};
    
    % \node(thm3) at (3.45, 1.5) {\Cref{prop:intro:bspa}};

    
    % \node(thm3) at (3.45, 1.2) {\Cref{thm:comp_complexity_3_item}};

    \node(wel) at (0, 2.5) {{Welfare benchmark} ({\wel})};

    \node(cdw) at (0, 1.6) {{Duality benchmark} ({\cdw})};
    
    \node(rev) at (0, 0.75) {{Bayesian optimal mechanism} ({\rev})};

    \node(vcg) at (-2.85, -0.2) {{Vickery-Clarke-Grove auction} ({\vcg})};
    
    \node(bspa) at (2.85, -0.2) {{Bundle-based second-price auction} ({\bspa})};
    
    \draw[thick, <-, >=triangle 45] (wel.south) to node[anchor = -30] {} (cdw.north);
    
    \draw[thick, <-, >=triangle 45] (cdw.south) to node[anchor = -30] {} (rev.north);
    
    \draw[thick, <-, >=triangle 45] (rev.west) to node[anchor = -30] {} (vcg.north);
    
    \draw[thick, <-, >=triangle 45] (rev.east) to node[anchor = -30] {} (bspa.north);



    % \node(n1) at (2.25, 0.7) {{SS} ({BOM})};
    % \node(n2) at (0, 0) {{BayesianOptimalUniformReserve} ($BOUR$)};
    % \node(n3) at (4.5, 0) {{BayesianOptimalSequentialPricing} ({BOSP})};
    % \node(n4) at (2.25, -0.7) {{BayesianOptimalUniformPricing} ({BOUP})};
    % \draw[thick, <-, >=triangle 45] (n1.west) to node[anchor = -30] {$\star$} (n2.north);
    % \draw[thick, <-, >=triangle 45] (n1.east) to (n3.north);
    % \draw[thick, <-, >=triangle 45] (n1.south) to node[left] {$\star$} (n4.north);
    % \draw[thick, <-, >=triangle 45] (n2.south) to (n4.west);
    % \draw[thick, <-, >=triangle 45] (n3.south) to node[anchor = 150] {$\star$} (n4.east);
\end{tikzpicture}

==> fig-rev-curve.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xtick={0, 0.21, 0.5, 0.75, 1},
ytick={0, 0.5, 1},
xticklabels={0, $\quant^*$, $\frac{1}{2}$, $\quant$,  1},
yticklabels={0, $\frac{1}{2}\cdot \rev_1(\dist)$, $\rev_1(\dist)$},
xmin=0,xmax=1.1,ymin=-0.05,ymax=1.2,
width=0.8\textwidth,
height=0.5\textwidth,
samples=500]




\addplot[dotted, gray, line width=0.3mm] (0, 1) -- (1, 1) -- (1, 0);
\addplot[dotted, gray, line width=0.3mm] (0.21, 0) -- (0.21, 1);


\addplot[dotted, gray, line width=0.3mm] (0.21, 0) -- (0.21, 1);


\addplot[dotted, gray, line width=0.3mm] (0, 0.5) -- (0.5, 0.5) -- (1, 1);
\addplot[dotted, gray, line width=0.3mm] (0.75, 0.75) -- (0.75, 0);

\addplot[domain=0:1, black!100!white, line width=0.5mm, smooth] coordinates {
    (0, 0)
    (0.1, 0.85)
    (0.2, 1)
    (0.75, 0.75)
    (1, 0)
};





\addplot[line width=0.5mm, dashed] (0, 0) -- (0.5, 0.5) -- (0.5, 0) -- (1, 0);
\end{axis}

\end{tikzpicture}

==> fig-row-permutation.tex <==
% \noindent
\begin{minipage}{0.48\textwidth}   
    \centering
\begin{tikzpicture}
    \def\m{4}  % Number of rows
    \def\n{4} % Number of columns
    \def\permrow{3} % Row to be permuted (1-based index)
    % \def\permrownum{i}
    % Define the matrix using the matrix of nodes approach
    \matrix[matrix of nodes,
        nodes={draw, minimum width=1.5cm, minimum height=1cm, anchor=center},
        column sep=-\pgflinewidth, row sep=-\pgflinewidth] (Q) 
    {
        $q_{1,1}$  & $q_{1,2}$ & $\cdots$  & $q_{1,m+1}$  \\
        $ $   & $\vdots$    &   $ $        & $\vdots$    \\
        $q_{i,1}$  & $q_{i,2}$  & $\cdots$  & $q_{i,m+1}$  \\
        $ $   & $\vdots$    &   $ $        & $\vdots$    \\
        $q_{m,1}$  & $q_{m,2}$  & $\cdots$  & $q_{m,m+1}$  \\
    };~~~

    % Draw permutation arrows within the selected row
    \foreach \j in {1,...,\n} {
        \pgfmathparse{int(mod(\j+1,\n)+1)} % Simple 
        \let\nextj\pgfmathresult
        \ifnum\nextj>1
            \draw[->, orange!80, thick] ([yshift=0.2cm]Q-\permrow-\nextj.south) -- ([yshift=0.2cm]Q-\permrow-\j.south);
        \fi
    }
    

    % Label the matrix
    \node[below] at ([xshift=-0.5cm]Q-5-3.south) {$Q$};
    
    % Label the permutation (less saturated color)
    \node[below, orange!90, font=\large] at ([yshift=0.05cm, xshift=-0.3cm]Q-\permrow-2.south east) {$\sigma_{i}$};

\end{tikzpicture}
% \captionof{figure}{Illustration of $\sigma_{i}$ (permutes $i^{th}$ row)} 
% \label{fig:sigmai}
\end{minipage}
\hfill
\begin{minipage}{0.48\textwidth} 
    \centering
\begin{tikzpicture}
    \def\m{5}  % Number of rows
    \def\n{4} % Number of columns
    
    % Define the matrix using the matrix of nodes approach
    \matrix[matrix of nodes,
        nodes={draw, minimum width=1.5cm, minimum height=1cm, anchor=center},
        column sep=-\pgflinewidth, row sep=-\pgflinewidth] (Q) 
    {
        $q_{1,1}$  & $q_{1,2}$  & $\cdots$  & $q_{1,m+1}$  \\
        $\vdots$   & $\vdots$   &           & $\vdots$     \\
        $q_{i,1}$  & $q_{i,2}$  & $\cdots$  & $q_{i,m+1}$  \\
        $\vdots$   & $\vdots$   &           & $\vdots$     \\
        $q_{m,1}$  & $q_{m,2}$  & $\cdots$  & $q_{m,m+1}$  \\
    };

    % Draw permutation arrows within every row
    \foreach \i in {1,...,\m} {
        \foreach \j in {1,...,\n} {
            \pgfmathparse{int(mod(\j+1,\n)+1)} % Simple cyclic shift
            \let\nextj\pgfmathresult
            \ifnum\nextj>1
                \draw[->, orange!80, thick] ([yshift=0.2cm]Q-\i-\nextj.south) -- ([yshift=0.2cm]Q-\i-\j.south);
            \fi
        }
    }
    
    % Label the matrix
    \node[below] at ([xshift=-0.5cm]Q-5-3.south) {$Q$};
    
    % Label the permutation (less saturated color)
    \node[below, orange!90, font=\large] at ([yshift=0.05cm, xshift=-0.3cm]Q-3-2.south east) {$\sigma$};

\end{tikzpicture}
% \captionof{figure}{Illustration of $\sigma$ (permutes all rows)}
% \label{fig:sigma}
\end{minipage}
